Bosonization in Non-Relativistic CFTs

We demonstrate explicitly the correspondence between all protected operators in a 2+1 dimensional non-supersymmetric bosonization duality in the non-relativistic limit. Roughly speaking we consider $SU(N)$ Chern-Simons field theory at level $k$ with $N_f$ flavours of fundamental boson, and match its chiral sector to that of a $SU(k)$ theory at level $N$ with $N_f$ fundamental fermions. We present the matching at the level of indices and individual operators, seeing the mechanism of failure for $N_f > N$, and point out that the non-relativistic setting is a particularly friendly setting for studying interesting questions about such dualities.

==> Map-SU.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Map-SU.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.60031584bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20499956)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Map-SU.pdf}}%
    \put(0.24472944,0.00632562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Transpose}}}%
    \put(0.51896711,0.00632562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma$}}}%
    \put(0.81356904,0.00632562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma$}}}%
  \end{picture}%
\endgroup%


==> Map.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Map.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.4674476bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6585225)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Map.pdf}}%
    \put(0.65821102,0.14359061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I=1$}}}%
    \put(0.7592285,0.14359061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I=2$}}}%
    \put(0.86024598,0.14359061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I=3$}}}%
    \put(0.96126346,0.14359061){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I=4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Map.pdf}}%
    \put(0.0521062,0.42138869){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I=1$}}}%
    \put(0.0521062,0.26986246){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I=2$}}}%
    \put(0.0521062,0.11833619){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I=3$}}}%
    \put(0.0521062,0.01731871){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I=4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Map.pdf}}%
  \end{picture}%
\endgroup%

